Subsequence Covers of Words

We introduce subsequence covers (s-covers, in short), a new type of covers of a word. A word $C$ is an s-cover of a word $S$ if the occurrences of $C$ in $S$ as subsequences cover all the positions in $S$. The s-covers seem to be computationally much harder than standard covers of words (cf. Apostolico et al., Inf. Process. Lett. 1991), but, on the other hand, much easier than the related shuffle powers (Warmuth and Haussler, J. Comput. Syst. Sci. 1984). We give a linear-time algorithm for testing if a candidate word $C$ is an s-cover of a word $S$ over a polynomially-bounded integer alphabet. We also give an algorithm for finding a shortest s-cover of a word $S$, which in the case of a constant-sized alphabet, also runs in linear time. The words without proper s-cover are called s-primitive. We complement our algorithmic results with explicit lower and an upper bound on the length of a longest s-primitive word. Both bounds are exponential in the size of the alphabet. The upper bound presented here improves the bound given in the conference version of this paper [SPIRE 2022].

==> _fig_3cases.tex <==
\begin{tikzpicture}[scale=0.87,transform shape]

\tikzstyle{dot}=[inner sep=0.045cm, circle, draw, fill=red]

\newcommand{\casesTemplate}[0]{
  \foreach \i in {1,...,6} {
    \node[above] (la\i) at (\i*0.5, 0) {$a_\i$};
  }
  \foreach \i in {1,...,3} {
    \node[above] (lb\i) at (3+\i*0.5, 0) {$b_\i$};
  }
  \draw[blue] (5,0) rectangle +(2,0.5) node[midway] (u) {};
  \draw[red] (7,0) rectangle +(2,0.5) node[midway] (v) {};
  \foreach \i in {4,...,6} {
    \node[above] (ra\i) at (7.5+\i*0.5, 0) {$a_\i$};
  }
  \foreach \i in {1,...,6} {
    \node[above] (rb\i) at (10.5+\i*0.5, 0) {$b_\i$};
  }
}

\begin{scope}
\casesTemplate
\node[green!40!black] (ua) at ($(u)-(0.2,0)$) {$a_1$};
\foreach \p in {la1,la2,la3,la4,la5,la6,lb1,lb2,ua,rb4,rb5,rb6} {
  \node[dot] at ($(\p.south)-(0,0.2)$) {};
}
\draw[orange,thick] (ua) circle (0.22cm);
\node at ($(u)+(0,0.5)$) {$U$};
\node at ($(v)+(0,0.5)$) {$V$};
\node at ($(u)+(1,-0.5)$) {$a_1=b_3$};
\end{scope}

\begin{scope}[yshift=-2cm]
\casesTemplate
\node[black] (ub4) at ($(u)-(0.2,0)$) {$b_4$};
\node[green!40!black] (va2) at ($(v)+(0.2,0)$) {$a_2$};
\draw[orange,thick] (va2) circle (0.22cm);
\foreach \p in {la1,la2,la3,la4,la5,la6,lb1,lb2,lb3,ub4,va2,rb6} {
  \node[dot] at ($(\p.south)-(0,0.2)$) {};
}
\node at ($(u)+(1,-0.5)$) {$a_2=b_5$};
\end{scope}

\begin{scope}[yshift=-4cm]
\casesTemplate
\node[green!40!black] (ua2) at ($(u)-(0.2,0)$) {$a_2$};
\draw[orange,thick] (ua2) circle (0.22cm);
\node[black] (va3) at ($(v)+(0.2,0)$) {$a_3$};
\foreach \p in {la1,ua2,va3,ra4,ra5,ra6,rb1,rb2,rb3,rb4,rb5,rb6} {
  \node[dot] at ($(\p.south)-(0,0.2)$) {};
}
\end{scope}



\end{tikzpicture}

==> _fig_example_arr.tex <==
%% string=abacbacab n=9
%% cover=abcab m=5
%% first_occ=[0, 1, 3, 5, 8]
%% last_occ=[2, 4, 6, 7, 8]
%% right=[1, 1, 2, 2, 3, 3, 4, 5, 6]
%% pref=[1, 2, 1, 3, 2, 4, 3, 4, 5]
\centering
\setlength\tabcolsep{0.4em}
%% first & last for string=abacbacab cover=abcab
\begin{tikzpicture}
\begin{scope}[xshift=0cm]
\node at (2.25,0.5) [above] {$\FirstLex$};
\node at (0.0,0) [above,blue] {\bfseries a};
\node at (0.0,0) [below,blue] {\scriptsize 0};
\node at (0.5,0) [above,blue] {\bfseries b};
\node at (0.5,0) [below,blue] {\scriptsize 1};
\node at (1.0,0) [above,] {$a$};
\node at (1.0,0) [below,] {\scriptsize 2};
\node at (1.5,0) [above,blue] {\bfseries c};
\node at (1.5,0) [below,blue] {\scriptsize 3};
\node at (2.0,0) [above,] {$b$};
\node at (2.0,0) [below,] {\scriptsize 4};
\node at (2.5,0) [above,blue] {\bfseries a};
\node at (2.5,0) [below,blue] {\scriptsize 5};
\node at (3.0,0) [above,] {$c$};
\node at (3.0,0) [below,] {\scriptsize 6};
\node at (3.5,0) [above,] {$a$};
\node at (3.5,0) [below,] {\scriptsize 7};
\node at (4.0,0) [above,blue] {\bfseries b};
\node at (4.0,0) [below,blue] {\scriptsize 8};
\end{scope}
\begin{scope}[xshift=5.5cm]
\node at (2.25,0.5) [above] {$\LastLex$};
\node at (0.0,0) [above,] {$a$};
\node at (0.0,0) [below,] {\scriptsize 0};
\node at (0.5,0) [above,] {$b$};
\node at (0.5,0) [below,] {\scriptsize 1};
\node at (1.0,0) [above,blue] {\bfseries a};
\node at (1.0,0) [below,blue] {\scriptsize 2};
\node at (1.5,0) [above,] {$c$};
\node at (1.5,0) [below,] {\scriptsize 3};
\node at (2.0,0) [above,blue] {\bfseries b};
\node at (2.0,0) [below,blue] {\scriptsize 4};
\node at (2.5,0) [above,] {$a$};
\node at (2.5,0) [below,] {\scriptsize 5};
\node at (3.0,0) [above,blue] {\bfseries c};
\node at (3.0,0) [below,blue] {\scriptsize 6};
\node at (3.5,0) [above,blue] {\bfseries a};
\node at (3.5,0) [below,blue] {\scriptsize 7};
\node at (4.0,0) [above,blue] {\bfseries b};
\node at (4.0,0) [below,blue] {\scriptsize 8};
\end{scope}
\end{tikzpicture}

\medskip

\begin{tabular}{l|cccccc}
$i$ & \scriptsize 0 & \scriptsize 1 & \scriptsize 2 & \scriptsize 3 & \scriptsize 4 & \scriptsize 5 \\ \hline
$\FirstLex[i]$ & 0 & 1 & 3 & 5 & 8 & \\
$\LastLex[i]$ & 2 & 4 & 6 & 7 & 8 & 9 \\
\end{tabular}

\medskip

%% right & pref for string=abacbacab cover=abcab
\begin{tabular}{l|ccccccccc}
$i$ & \scriptsize 0 & \scriptsize 1 & \scriptsize 2 & \scriptsize 3 & \scriptsize 4 & \scriptsize 5 & \scriptsize 6 & \scriptsize 7 & \scriptsize 8 \\ \hline
$\Pref[i]$ & 0 & 1 & 0 & 2 & 1 & 3 & 2 & 3 & 4 \\
\end{tabular}


==> _fig_notmiddle.tex <==
\begin{tikzpicture}[scale=0.87,transform shape]

\tikzstyle{dot}=[inner sep=0.05cm, circle, draw, fill=red]

\newcommand{\casesTemplate}[0]{
  %\foreach \l/\r/\label in {0/3/, 3/4.5/U, 4.5/6/V, 6/8.25/, 8.25/11.25/} {
  \foreach \l/\r/\label in {3/4.5/U, 4.5/6/V} {
    \draw (\l,0) rectangle (\r,0.5) node[midway,above=0.3cm] {$\label$};
  }
  %\node[above] at (2,0.55) {$i$};
  \node[above] (a2) at (3.75,0) {$a_2$};
  \node[above] (a3) at (5.25,0) {$a_3$};
  \foreach \i in {4,...,6} {
    \node[above] (a\i) at (5+\i*0.5,0) {$a_\i$};
  }
  \foreach \i in {1,...,6} {
    \node[above] (b\i) at (8+\i*0.5,0) {$b_\i$};
  }
}

\begin{scope}
  \casesTemplate
  \node[above] (a1) at (2,0) {$a_1$};
  \draw[orange,thick] (a1) circle (0.22cm);
  \foreach \p in {a1,a2,a3,a4,a5,a6,b1,b2,b3,b4,b5,b6} {
    \node[dot] at ($(\p.south)-(0,0.2)$) {};  
  }
\end{scope}

\begin{scope}[yshift=-2cm]
  \casesTemplate
  \foreach \i in {1,...,3} {
    \node[above] (aa\i) at (-0.25+\i*0.5,0) {$a_\i$};
  }
  \node[above] (aa4) at (2,0) {$a_4$};
  \draw[orange,thick] (aa4) circle (0.22cm);
  \foreach \p in {aa1,aa2,aa3,aa4,a5,a6,b1,b2,b3,b4,b5,b6} {
    \node[dot] at ($(\p.south)-(0,0.2)$) {};  
  }
\end{scope}

\end{tikzpicture}

==> _fig_reduction.tex <==
\begin{tikzpicture}[scale=0.5,transform shape]
\tikzset{font=\Large,color=blue};
\def\boxH{0.8}
\draw (0,2) rectangle +(11.5, \boxH) ;
\draw (1,0) rectangle +(9, \boxH);

\node[left] at (0,2+0.5*\boxH) {$W$};
\node[left] at (1,0.5*\boxH) {$W'$};

\foreach \x/\label in {1/U, 9/V}
 {
  \draw[fill=white!85!yellow] (\x,0) rectangle +(1,\boxH);
  \draw[fill=white!85!yellow] (\x,2) rectangle +(1,\boxH) node[midway] {$\label$};
}

\draw[latex-latex] (0,3)--+(3,0) node[midway,above] {$X$};
\draw[dashed] (3,2)--+(0,\boxH);

\draw[latex-latex] (11.5,3)--+(-4,0) node[midway,above] {$Y$};
\draw[dashed] (7.5,2)--+(0,\boxH);

\end{tikzpicture}

==> _fig_smile.tex <==
\begin{tikzpicture}[scale=0.67,transform shape]
\tikzstyle{elem}=[shape=rounded rectangle, inner xsep=0.4cm, inner ysep=0.15cm, draw, fill=brown!35!white];
\tikzset{font=\Large,color=blue};


\node[elem] (a) at (0,0) {};
\node[elem] (b) at (3,0) {};
\node[elem] (c) at (6,0) {};
\node[elem] (d) at (9,0) {};

\node [left] at (a.west) {$a_1$};
\node [right] at (b.east) {$a_2$};
\node [right] at (c.east) {$b_1$};
\node [right] at (d.east) {$b_2$};


\draw plot [smooth, tension=2] coordinates {(b.south) (4.5,-1) (c.south)};
\draw plot [smooth, tension=2] coordinates {(a.north) (3,1) (c.north)};
\draw plot [smooth, tension=2] coordinates {(a.north) (4.5,1.5) (d.north)};

\end{tikzpicture}

==> fig_ternary.tex <==
\begin{tikzpicture}[yscale=0.56,xscale=0.55,auto,node distance=0.1cm]

\newcommand{\red}[1]{\textcolor{red}{#1}}

\tikzstyle{dot}=[inner sep=0.03cm, circle, draw, fill=gray]
\node[dot] (r) at (0,0) {};
\foreach \name/\dy/\parent/\l in {
  a/0/r/a,
  ab/0/a/b,
  aba/3.7/ab/a,
  abac/0/aba/c,
  abaca/1/abac/a,
  abacab/0/abaca/b,
  abacaba/0.5/abacab/a,
  %abacabac/0/abacaba/c,
  abacabc/-0.5/abacab/c,
  %
  abacb/-1/abac/b,
  abacba/0.5/abacb/a,
  abacbab/0/abacba/b,
  abacbabc/0/abacbab/c,
  abacbc/-0.5/abacb/c,
  %
  abc/-3.7/ab/c,
  abca/1.9/abc/a,
  abcab/1.7/abca/b,
  abcaba/0/abcab/a,
  abcabac/0/abcaba/c,
  abcabaca/0.8/abcabac/a,
  abcabacb/-0.8/abcabac/b,
  abcabacba/0.5/abcabacb/a,
  abcabacbc/-0.5/abcabacb/c,
  %
  abcac/-1.7/abca/c,
  abcacb/0/abcac/b,
  abcacba/0.5/abcacb/a,
  abcacbab/0.5/abcacba/b,
  abcacbac/-0.5/abcacba/c,
  abcacbaca/0/abcacbac/a,
  abcacbc/-0.5/abcacb/c,
  %
  abcb/-1.9/abc/b,
  abcba/0/abcb/a,
  abcbab/0.7/abcba/b,
  abcbabc/0/abcbab/c,
  abcbac/-0.7/abcba/c,
  abcbaca/0.5/abcbac/a,
  abcbacb/-0.5/abcbac/b,
  abcbacbc/0/abcbacb/c
% 
}{
  \node[dot] (\name) at ($(\parent)+(2,\dy)$) {};
  \draw[black,thick] (\parent)--(\name) node[midway,auto] {\textcolor{blue}{\l}};
}

\foreach \i/\place/\word in {
%abacabac/a\red{ba}cab\red{ac},
1/abacabc/\red{ab}aca\red{bc},
2/abacbabc/\red{ab}acba\red{bc},
3/abacbc/\red{ab}ac\red{bc},
4/abcabaca/a\red{bc}aba\red{ca},
7/abcacbab/ab\red{ca}cb\red{ab},
9/abcacbc/\red{ab}cac\red{bc},
10/abcbabc/\red{ab}cba\red{bc},
11/abcbaca/a\red{bc}ba\red{ca},
12/abcbacbc/\red{ab}cbac\red{bc}
}{
\node (w\i) [] at ($(\place)+(1.5,0)$) {\small \word};
}
\foreach \i/\place/\word in {
%abacabac/a\red{ba}cab\red{ac},
5/abcabacba/abcabacba,
6/abcabacbc/\red{ab}cabac\red{bc},
8/abcacbaca/a\red{bc}acba\red{ca}
}{
\node (w\i) [] at ($(\place)+(2,0)$) {\small \word};
}

\draw ($(w5.center)-(1.8,0.4)$) rectangle ($(w5.center)+(1.8,0.4)$);
\draw ($(w6.center)-(1.8,0.4)$) rectangle ($(w6.center)+(1.8,0.4)$);
\draw ($(w8.center)-(1.8,0.4)$) rectangle ($(w8.center)+(1.8,0.4)$);

\filldraw[green!50!black] (abcabacb) circle (5pt) {};
\filldraw[green!50!black] (abcacbac) circle (5pt) {};


\end{tikzpicture}
